Massive MIMO with Dense Arrays and 1-bit Data Converters

We consider wireless communication systems with compact planar arrays having densely spaced antenna elements in conjunction with one-bit analog-to-digital and digital-to-analog converters (ADCs/DACs). We provide closed-form expressions for the achievable rates with simple linear processing techniques for the uplink as well as the downlink scenarios while taking into account the effects of antenna mutual coupling. In the downlink case, we introduce the concept of non-radiating dithering to combat correlations of the quantization errors. Under higher antenna element density, we show that the performance of the quantized system can be made close to the ideal performance regardless of the operating signal-to-noise ratio.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Shape: Can [id:dp270903353640785] 
\draw   (190.5,105) -- (106.5,105) .. controls (105.67,105) and (105,102.76) .. (105,100) .. controls (105,97.24) and (105.67,95) .. (106.5,95) -- (190.5,95) .. controls (191.33,95) and (192,97.24) .. (192,100) .. controls (192,102.76) and (191.33,105) .. (190.5,105) .. controls (189.67,105) and (189,102.76) .. (189,100) .. controls (189,97.24) and (189.67,95) .. (190.5,95) ;
%Straight Lines [id:da9810406879746156] 
\draw    (190.5,105) -- (182,115) ;
%Shape: Circle [id:dp5743407222820933] 
\draw   (179.5,117.5) .. controls (179.5,116.12) and (180.62,115) .. (182,115) .. controls (183.38,115) and (184.5,116.12) .. (184.5,117.5) .. controls (184.5,118.88) and (183.38,120) .. (182,120) .. controls (180.62,120) and (179.5,118.88) .. (179.5,117.5) -- cycle ;
%Shape: Can [id:dp8329479623477494] 
\draw   (280.5,105) -- (196.5,105) .. controls (195.67,105) and (195,102.76) .. (195,100) .. controls (195,97.24) and (195.67,95) .. (196.5,95) -- (280.5,95) .. controls (281.33,95) and (282,97.24) .. (282,100) .. controls (282,102.76) and (281.33,105) .. (280.5,105) .. controls (279.67,105) and (279,102.76) .. (279,100) .. controls (279,97.24) and (279.67,95) .. (280.5,95) ;
%Straight Lines [id:da7779406418806607] 
\draw    (280.5,105) -- (272,115) ;
%Straight Lines [id:da40733974909458937] 
\draw    (196.5,105) -- (205,115) ;
%Shape: Circle [id:dp49271176069027556] 
\draw   (269.5,117.5) .. controls (269.5,116.12) and (270.62,115) .. (272,115) .. controls (273.38,115) and (274.5,116.12) .. (274.5,117.5) .. controls (274.5,118.88) and (273.38,120) .. (272,120) .. controls (270.62,120) and (269.5,118.88) .. (269.5,117.5) -- cycle ;
%Shape: Circle [id:dp6182895340844212] 
\draw   (202.5,117.5) .. controls (202.5,116.12) and (203.62,115) .. (205,115) .. controls (206.38,115) and (207.5,116.12) .. (207.5,117.5) .. controls (207.5,118.88) and (206.38,120) .. (205,120) .. controls (203.62,120) and (202.5,118.88) .. (202.5,117.5) -- cycle ;
%Shape: Can [id:dp946472532050014] 
\draw   (371.5,105) -- (287.5,105) .. controls (286.67,105) and (286,102.76) .. (286,100) .. controls (286,97.24) and (286.67,95) .. (287.5,95) -- (371.5,95) .. controls (372.33,95) and (373,97.24) .. (373,100) .. controls (373,102.76) and (372.33,105) .. (371.5,105) .. controls (370.67,105) and (370,102.76) .. (370,100) .. controls (370,97.24) and (370.67,95) .. (371.5,95) ;
%Straight Lines [id:da7132042329608366] 
\draw    (371.5,105) -- (363,115) ;
%Straight Lines [id:da8367305486086709] 
\draw    (287.5,105) -- (296,115) ;
%Shape: Circle [id:dp3661254928977249] 
\draw   (360.5,117.5) .. controls (360.5,116.12) and (361.62,115) .. (363,115) .. controls (364.38,115) and (365.5,116.12) .. (365.5,117.5) .. controls (365.5,118.88) and (364.38,120) .. (363,120) .. controls (361.62,120) and (360.5,118.88) .. (360.5,117.5) -- cycle ;
%Shape: Circle [id:dp6023847605710901] 
\draw   (293.5,117.5) .. controls (293.5,116.12) and (294.62,115) .. (296,115) .. controls (297.38,115) and (298.5,116.12) .. (298.5,117.5) .. controls (298.5,118.88) and (297.38,120) .. (296,120) .. controls (294.62,120) and (293.5,118.88) .. (293.5,117.5) -- cycle ;
%Shape: Can [id:dp34580108312156477] 
\draw   (461.5,105) -- (377.5,105) .. controls (376.67,105) and (376,102.76) .. (376,100) .. controls (376,97.24) and (376.67,95) .. (377.5,95) -- (461.5,95) .. controls (462.33,95) and (463,97.24) .. (463,100) .. controls (463,102.76) and (462.33,105) .. (461.5,105) .. controls (460.67,105) and (460,102.76) .. (460,100) .. controls (460,97.24) and (460.67,95) .. (461.5,95) ;
%Straight Lines [id:da3836675004482961] 
\draw    (461.5,105) -- (453,115) ;
%Straight Lines [id:da4092650797609143] 
\draw    (377.5,105) -- (386,115) ;
%Shape: Circle [id:dp02985394622572346] 
\draw   (450.5,117.5) .. controls (450.5,116.12) and (451.62,115) .. (453,115) .. controls (454.38,115) and (455.5,116.12) .. (455.5,117.5) .. controls (455.5,118.88) and (454.38,120) .. (453,120) .. controls (451.62,120) and (450.5,118.88) .. (450.5,117.5) -- cycle ;
%Shape: Circle [id:dp5374307515815158] 
\draw   (383.5,117.5) .. controls (383.5,116.12) and (384.62,115) .. (386,115) .. controls (387.38,115) and (388.5,116.12) .. (388.5,117.5) .. controls (388.5,118.88) and (387.38,120) .. (386,120) .. controls (384.62,120) and (383.5,118.88) .. (383.5,117.5) -- cycle ;
%Shape: Can [id:dp9662258505727392] 
\draw   (550.5,105) -- (466.5,105) .. controls (465.67,105) and (465,102.76) .. (465,100) .. controls (465,97.24) and (465.67,95) .. (466.5,95) -- (550.5,95) .. controls (551.33,95) and (552,97.24) .. (552,100) .. controls (552,102.76) and (551.33,105) .. (550.5,105) .. controls (549.67,105) and (549,102.76) .. (549,100) .. controls (549,97.24) and (549.67,95) .. (550.5,95) ;
%Straight Lines [id:da1192265574406366] 
\draw    (550.5,105) -- (542,115) ;
%Straight Lines [id:da8722112432996807] 
\draw    (466.5,105) -- (475,115) ;
%Shape: Circle [id:dp45800336680855747] 
\draw   (539.5,117.5) .. controls (539.5,116.12) and (540.62,115) .. (542,115) .. controls (543.38,115) and (544.5,116.12) .. (544.5,117.5) .. controls (544.5,118.88) and (543.38,120) .. (542,120) .. controls (540.62,120) and (539.5,118.88) .. (539.5,117.5) -- cycle ;
%Shape: Circle [id:dp9948015608198129] 
\draw   (472.5,117.5) .. controls (472.5,116.12) and (473.62,115) .. (475,115) .. controls (476.38,115) and (477.5,116.12) .. (477.5,117.5) .. controls (477.5,118.88) and (476.38,120) .. (475,120) .. controls (473.62,120) and (472.5,118.88) .. (472.5,117.5) -- cycle ;
%Shape: Can [id:dp09869889154157052] 
\draw   (640.5,105) -- (556.5,105) .. controls (555.67,105) and (555,102.76) .. (555,100) .. controls (555,97.24) and (555.67,95) .. (556.5,95) -- (640.5,95) .. controls (641.33,95) and (642,97.24) .. (642,100) .. controls (642,102.76) and (641.33,105) .. (640.5,105) .. controls (639.67,105) and (639,102.76) .. (639,100) .. controls (639,97.24) and (639.67,95) .. (640.5,95) ;
%Straight Lines [id:da468459637801544] 
\draw    (556.5,105) -- (565,115) ;
%Shape: Circle [id:dp3626225229751241] 
\draw   (562.5,117.5) .. controls (562.5,116.12) and (563.62,115) .. (565,115) .. controls (566.38,115) and (567.5,116.12) .. (567.5,117.5) .. controls (567.5,118.88) and (566.38,120) .. (565,120) .. controls (563.62,120) and (562.5,118.88) .. (562.5,117.5) -- cycle ;
%Shape: Can [id:dp7352898824097753] 
\draw   (210.5,140) -- (126.5,140) .. controls (125.67,140) and (125,137.76) .. (125,135) .. controls (125,132.24) and (125.67,130) .. (126.5,130) -- (210.5,130) .. controls (211.33,130) and (212,132.24) .. (212,135) .. controls (212,137.76) and (211.33,140) .. (210.5,140) .. controls (209.67,140) and (209,137.76) .. (209,135) .. controls (209,132.24) and (209.67,130) .. (210.5,130) ;
%Straight Lines [id:da7887101364462499] 
\draw    (210.5,140) -- (202,150) ;
%Shape: Circle [id:dp35959090751749967] 
\draw   (199.5,152.5) .. controls (199.5,151.12) and (200.62,150) .. (202,150) .. controls (203.38,150) and (204.5,151.12) .. (204.5,152.5) .. controls (204.5,153.88) and (203.38,155) .. (202,155) .. controls (200.62,155) and (199.5,153.88) .. (199.5,152.5) -- cycle ;
%Shape: Can [id:dp6762797578756539] 
\draw   (300.5,140) -- (216.5,140) .. controls (215.67,140) and (215,137.76) .. (215,135) .. controls (215,132.24) and (215.67,130) .. (216.5,130) -- (300.5,130) .. controls (301.33,130) and (302,132.24) .. (302,135) .. controls (302,137.76) and (301.33,140) .. (300.5,140) .. controls (299.67,140) and (299,137.76) .. (299,135) .. controls (299,132.24) and (299.67,130) .. (300.5,130) ;
%Straight Lines [id:da21567000223300803] 
\draw    (300.5,140) -- (292,150) ;
%Straight Lines [id:da37586319175592076] 
\draw    (216.5,140) -- (225,150) ;
%Shape: Circle [id:dp6265963275909718] 
\draw   (289.5,152.5) .. controls (289.5,151.12) and (290.62,150) .. (292,150) .. controls (293.38,150) and (294.5,151.12) .. (294.5,152.5) .. controls (294.5,153.88) and (293.38,155) .. (292,155) .. controls (290.62,155) and (289.5,153.88) .. (289.5,152.5) -- cycle ;
%Shape: Circle [id:dp21242773076259835] 
\draw   (222.5,152.5) .. controls (222.5,151.12) and (223.62,150) .. (225,150) .. controls (226.38,150) and (227.5,151.12) .. (227.5,152.5) .. controls (227.5,153.88) and (226.38,155) .. (225,155) .. controls (223.62,155) and (222.5,153.88) .. (222.5,152.5) -- cycle ;
%Shape: Can [id:dp2680281011056169] 
\draw   (391.5,140) -- (307.5,140) .. controls (306.67,140) and (306,137.76) .. (306,135) .. controls (306,132.24) and (306.67,130) .. (307.5,130) -- (391.5,130) .. controls (392.33,130) and (393,132.24) .. (393,135) .. controls (393,137.76) and (392.33,140) .. (391.5,140) .. controls (390.67,140) and (390,137.76) .. (390,135) .. controls (390,132.24) and (390.67,130) .. (391.5,130) ;
%Straight Lines [id:da6045987610473329] 
\draw    (391.5,140) -- (383,150) ;
%Straight Lines [id:da17564451074013965] 
\draw    (307.5,140) -- (316,150) ;
%Shape: Circle [id:dp01225026933294937] 
\draw   (380.5,152.5) .. controls (380.5,151.12) and (381.62,150) .. (383,150) .. controls (384.38,150) and (385.5,151.12) .. (385.5,152.5) .. controls (385.5,153.88) and (384.38,155) .. (383,155) .. controls (381.62,155) and (380.5,153.88) .. (380.5,152.5) -- cycle ;
%Shape: Circle [id:dp45520142995132895] 
\draw   (313.5,152.5) .. controls (313.5,151.12) and (314.62,150) .. (316,150) .. controls (317.38,150) and (318.5,151.12) .. (318.5,152.5) .. controls (318.5,153.88) and (317.38,155) .. (316,155) .. controls (314.62,155) and (313.5,153.88) .. (313.5,152.5) -- cycle ;
%Shape: Can [id:dp2610175311560319] 
\draw   (481.5,140) -- (397.5,140) .. controls (396.67,140) and (396,137.76) .. (396,135) .. controls (396,132.24) and (396.67,130) .. (397.5,130) -- (481.5,130) .. controls (482.33,130) and (483,132.24) .. (483,135) .. controls (483,137.76) and (482.33,140) .. (481.5,140) .. controls (480.67,140) and (480,137.76) .. (480,135) .. controls (480,132.24) and (480.67,130) .. (481.5,130) ;
%Straight Lines [id:da30298465811904496] 
\draw    (481.5,140) -- (473,150) ;
%Straight Lines [id:da7573089369626895] 
\draw    (397.5,140) -- (406,150) ;
%Shape: Circle [id:dp9674094300261973] 
\draw   (470.5,152.5) .. controls (470.5,151.12) and (471.62,150) .. (473,150) .. controls (474.38,150) and (475.5,151.12) .. (475.5,152.5) .. controls (475.5,153.88) and (474.38,155) .. (473,155) .. controls (471.62,155) and (470.5,153.88) .. (470.5,152.5) -- cycle ;
%Shape: Circle [id:dp8372336477663229] 
\draw   (403.5,152.5) .. controls (403.5,151.12) and (404.62,150) .. (406,150) .. controls (407.38,150) and (408.5,151.12) .. (408.5,152.5) .. controls (408.5,153.88) and (407.38,155) .. (406,155) .. controls (404.62,155) and (403.5,153.88) .. (403.5,152.5) -- cycle ;
%Shape: Can [id:dp9868847769414502] 
\draw   (570.5,140) -- (486.5,140) .. controls (485.67,140) and (485,137.76) .. (485,135) .. controls (485,132.24) and (485.67,130) .. (486.5,130) -- (570.5,130) .. controls (571.33,130) and (572,132.24) .. (572,135) .. controls (572,137.76) and (571.33,140) .. (570.5,140) .. controls (569.67,140) and (569,137.76) .. (569,135) .. controls (569,132.24) and (569.67,130) .. (570.5,130) ;
%Straight Lines [id:da7348918777500211] 
\draw    (570.5,140) -- (562,150) ;
%Straight Lines [id:da44183220789715594] 
\draw    (486.5,140) -- (495,150) ;
%Shape: Circle [id:dp13170897055169184] 
\draw   (559.5,152.5) .. controls (559.5,151.12) and (560.62,150) .. (562,150) .. controls (563.38,150) and (564.5,151.12) .. (564.5,152.5) .. controls (564.5,153.88) and (563.38,155) .. (562,155) .. controls (560.62,155) and (559.5,153.88) .. (559.5,152.5) -- cycle ;
%Shape: Circle [id:dp8849212760803518] 
\draw   (492.5,152.5) .. controls (492.5,151.12) and (493.62,150) .. (495,150) .. controls (496.38,150) and (497.5,151.12) .. (497.5,152.5) .. controls (497.5,153.88) and (496.38,155) .. (495,155) .. controls (493.62,155) and (492.5,153.88) .. (492.5,152.5) -- cycle ;
%Shape: Can [id:dp46080716533883037] 
\draw   (660.5,140) -- (576.5,140) .. controls (575.67,140) and (575,137.76) .. (575,135) .. controls (575,132.24) and (575.67,130) .. (576.5,130) -- (660.5,130) .. controls (661.33,130) and (662,132.24) .. (662,135) .. controls (662,137.76) and (661.33,140) .. (660.5,140) .. controls (659.67,140) and (659,137.76) .. (659,135) .. controls (659,132.24) and (659.67,130) .. (660.5,130) ;
%Straight Lines [id:da8863423035762557] 
\draw    (576.5,140) -- (585,150) ;
%Shape: Circle [id:dp11983245936595632] 
\draw   (582.5,152.5) .. controls (582.5,151.12) and (583.62,150) .. (585,150) .. controls (586.38,150) and (587.5,151.12) .. (587.5,152.5) .. controls (587.5,153.88) and (586.38,155) .. (585,155) .. controls (583.62,155) and (582.5,153.88) .. (582.5,152.5) -- cycle ;
%Shape: Can [id:dp7144860376774032] 
\draw   (230.5,175) -- (146.5,175) .. controls (145.67,175) and (145,172.76) .. (145,170) .. controls (145,167.24) and (145.67,165) .. (146.5,165) -- (230.5,165) .. controls (231.33,165) and (232,167.24) .. (232,170) .. controls (232,172.76) and (231.33,175) .. (230.5,175) .. controls (229.67,175) and (229,172.76) .. (229,170) .. controls (229,167.24) and (229.67,165) .. (230.5,165) ;
%Straight Lines [id:da7622893356618281] 
\draw    (230.5,175) -- (222,185) ;
%Shape: Circle [id:dp5945742046384572] 
\draw   (219.5,187.5) .. controls (219.5,186.12) and (220.62,185) .. (222,185) .. controls (223.38,185) and (224.5,186.12) .. (224.5,187.5) .. controls (224.5,188.88) and (223.38,190) .. (222,190) .. controls (220.62,190) and (219.5,188.88) .. (219.5,187.5) -- cycle ;
%Shape: Can [id:dp7511815413771576] 
\draw   (320.5,175) -- (236.5,175) .. controls (235.67,175) and (235,172.76) .. (235,170) .. controls (235,167.24) and (235.67,165) .. (236.5,165) -- (320.5,165) .. controls (321.33,165) and (322,167.24) .. (322,170) .. controls (322,172.76) and (321.33,175) .. (320.5,175) .. controls (319.67,175) and (319,172.76) .. (319,170) .. controls (319,167.24) and (319.67,165) .. (320.5,165) ;
%Straight Lines [id:da8593467246802042] 
\draw    (320.5,175) -- (312,185) ;
%Straight Lines [id:da35471132466973665] 
\draw    (236.5,175) -- (245,185) ;
%Shape: Circle [id:dp6988160323989798] 
\draw   (309.5,187.5) .. controls (309.5,186.12) and (310.62,185) .. (312,185) .. controls (313.38,185) and (314.5,186.12) .. (314.5,187.5) .. controls (314.5,188.88) and (313.38,190) .. (312,190) .. controls (310.62,190) and (309.5,188.88) .. (309.5,187.5) -- cycle ;
%Shape: Circle [id:dp5796069295385269] 
\draw   (242.5,187.5) .. controls (242.5,186.12) and (243.62,185) .. (245,185) .. controls (246.38,185) and (247.5,186.12) .. (247.5,187.5) .. controls (247.5,188.88) and (246.38,190) .. (245,190) .. controls (243.62,190) and (242.5,188.88) .. (242.5,187.5) -- cycle ;
%Shape: Can [id:dp45842773308399254] 
\draw   (411.5,175) -- (327.5,175) .. controls (326.67,175) and (326,172.76) .. (326,170) .. controls (326,167.24) and (326.67,165) .. (327.5,165) -- (411.5,165) .. controls (412.33,165) and (413,167.24) .. (413,170) .. controls (413,172.76) and (412.33,175) .. (411.5,175) .. controls (410.67,175) and (410,172.76) .. (410,170) .. controls (410,167.24) and (410.67,165) .. (411.5,165) ;
%Straight Lines [id:da04626453813577158] 
\draw    (411.5,175) -- (403,185) ;
%Straight Lines [id:da8578828149810618] 
\draw    (327.5,175) -- (336,185) ;
%Shape: Circle [id:dp5570860350645983] 
\draw   (400.5,187.5) .. controls (400.5,186.12) and (401.62,185) .. (403,185) .. controls (404.38,185) and (405.5,186.12) .. (405.5,187.5) .. controls (405.5,188.88) and (404.38,190) .. (403,190) .. controls (401.62,190) and (400.5,188.88) .. (400.5,187.5) -- cycle ;
%Shape: Circle [id:dp22878258655385886] 
\draw   (333.5,187.5) .. controls (333.5,186.12) and (334.62,185) .. (336,185) .. controls (337.38,185) and (338.5,186.12) .. (338.5,187.5) .. controls (338.5,188.88) and (337.38,190) .. (336,190) .. controls (334.62,190) and (333.5,188.88) .. (333.5,187.5) -- cycle ;
%Shape: Can [id:dp5674806423279486] 
\draw   (501.5,175) -- (417.5,175) .. controls (416.67,175) and (416,172.76) .. (416,170) .. controls (416,167.24) and (416.67,165) .. (417.5,165) -- (501.5,165) .. controls (502.33,165) and (503,167.24) .. (503,170) .. controls (503,172.76) and (502.33,175) .. (501.5,175) .. controls (500.67,175) and (500,172.76) .. (500,170) .. controls (500,167.24) and (500.67,165) .. (501.5,165) ;
%Straight Lines [id:da16389437977613674] 
\draw    (501.5,175) -- (493,185) ;
%Straight Lines [id:da7012269549037624] 
\draw    (417.5,175) -- (426,185) ;
%Shape: Circle [id:dp7202290455311708] 
\draw   (490.5,187.5) .. controls (490.5,186.12) and (491.62,185) .. (493,185) .. controls (494.38,185) and (495.5,186.12) .. (495.5,187.5) .. controls (495.5,188.88) and (494.38,190) .. (493,190) .. controls (491.62,190) and (490.5,188.88) .. (490.5,187.5) -- cycle ;
%Shape: Circle [id:dp7005672122962279] 
\draw   (423.5,187.5) .. controls (423.5,186.12) and (424.62,185) .. (426,185) .. controls (427.38,185) and (428.5,186.12) .. (428.5,187.5) .. controls (428.5,188.88) and (427.38,190) .. (426,190) .. controls (424.62,190) and (423.5,188.88) .. (423.5,187.5) -- cycle ;
%Shape: Can [id:dp9431585288240589] 
\draw   (590.5,175) -- (506.5,175) .. controls (505.67,175) and (505,172.76) .. (505,170) .. controls (505,167.24) and (505.67,165) .. (506.5,165) -- (590.5,165) .. controls (591.33,165) and (592,167.24) .. (592,170) .. controls (592,172.76) and (591.33,175) .. (590.5,175) .. controls (589.67,175) and (589,172.76) .. (589,170) .. controls (589,167.24) and (589.67,165) .. (590.5,165) ;
%Straight Lines [id:da2713643127341052] 
\draw    (590.5,175) -- (582,185) ;
%Straight Lines [id:da6392598262394089] 
\draw    (506.5,175) -- (515,185) ;
%Shape: Circle [id:dp1617710365517926] 
\draw   (579.5,187.5) .. controls (579.5,186.12) and (580.62,185) .. (582,185) .. controls (583.38,185) and (584.5,186.12) .. (584.5,187.5) .. controls (584.5,188.88) and (583.38,190) .. (582,190) .. controls (580.62,190) and (579.5,188.88) .. (579.5,187.5) -- cycle ;
%Shape: Circle [id:dp1633033319396986] 
\draw   (512.5,187.5) .. controls (512.5,186.12) and (513.62,185) .. (515,185) .. controls (516.38,185) and (517.5,186.12) .. (517.5,187.5) .. controls (517.5,188.88) and (516.38,190) .. (515,190) .. controls (513.62,190) and (512.5,188.88) .. (512.5,187.5) -- cycle ;
%Shape: Can [id:dp5878287657120753] 
\draw   (680.5,175) -- (596.5,175) .. controls (595.67,175) and (595,172.76) .. (595,170) .. controls (595,167.24) and (595.67,165) .. (596.5,165) -- (680.5,165) .. controls (681.33,165) and (682,167.24) .. (682,170) .. controls (682,172.76) and (681.33,175) .. (680.5,175) .. controls (679.67,175) and (679,172.76) .. (679,170) .. controls (679,167.24) and (679.67,165) .. (680.5,165) ;
%Straight Lines [id:da3261056747279878] 
\draw    (596.5,175) -- (605,185) ;
%Shape: Circle [id:dp000880333233967967] 
\draw   (602.5,187.5) .. controls (602.5,186.12) and (603.62,185) .. (605,185) .. controls (606.38,185) and (607.5,186.12) .. (607.5,187.5) .. controls (607.5,188.88) and (606.38,190) .. (605,190) .. controls (603.62,190) and (602.5,188.88) .. (602.5,187.5) -- cycle ;
%Shape: Can [id:dp11080960142901031] 
\draw   (250.5,210) -- (166.5,210) .. controls (165.67,210) and (165,207.76) .. (165,205) .. controls (165,202.24) and (165.67,200) .. (166.5,200) -- (250.5,200) .. controls (251.33,200) and (252,202.24) .. (252,205) .. controls (252,207.76) and (251.33,210) .. (250.5,210) .. controls (249.67,210) and (249,207.76) .. (249,205) .. controls (249,202.24) and (249.67,200) .. (250.5,200) ;
%Straight Lines [id:da08665931703755225] 
\draw    (250.5,210) -- (242,220) ;
%Shape: Circle [id:dp6682517087970505] 
\draw   (239.5,222.5) .. controls (239.5,221.12) and (240.62,220) .. (242,220) .. controls (243.38,220) and (244.5,221.12) .. (244.5,222.5) .. controls (244.5,223.88) and (243.38,225) .. (242,225) .. controls (240.62,225) and (239.5,223.88) .. (239.5,222.5) -- cycle ;
%Shape: Can [id:dp9169091998829901] 
\draw   (340.5,210) -- (256.5,210) .. controls (255.67,210) and (255,207.76) .. (255,205) .. controls (255,202.24) and (255.67,200) .. (256.5,200) -- (340.5,200) .. controls (341.33,200) and (342,202.24) .. (342,205) .. controls (342,207.76) and (341.33,210) .. (340.5,210) .. controls (339.67,210) and (339,207.76) .. (339,205) .. controls (339,202.24) and (339.67,200) .. (340.5,200) ;
%Straight Lines [id:da3044431038906841] 
\draw    (340.5,210) -- (332,220) ;
%Straight Lines [id:da27318798132639066] 
\draw    (256.5,210) -- (265,220) ;
%Shape: Circle [id:dp5026811997812319] 
\draw   (329.5,222.5) .. controls (329.5,221.12) and (330.62,220) .. (332,220) .. controls (333.38,220) and (334.5,221.12) .. (334.5,222.5) .. controls (334.5,223.88) and (333.38,225) .. (332,225) .. controls (330.62,225) and (329.5,223.88) .. (329.5,222.5) -- cycle ;
%Shape: Circle [id:dp6129415452774998] 
\draw   (262.5,222.5) .. controls (262.5,221.12) and (263.62,220) .. (265,220) .. controls (266.38,220) and (267.5,221.12) .. (267.5,222.5) .. controls (267.5,223.88) and (266.38,225) .. (265,225) .. controls (263.62,225) and (262.5,223.88) .. (262.5,222.5) -- cycle ;
%Shape: Can [id:dp1669301683830593] 
\draw   (431.5,210) -- (347.5,210) .. controls (346.67,210) and (346,207.76) .. (346,205) .. controls (346,202.24) and (346.67,200) .. (347.5,200) -- (431.5,200) .. controls (432.33,200) and (433,202.24) .. (433,205) .. controls (433,207.76) and (432.33,210) .. (431.5,210) .. controls (430.67,210) and (430,207.76) .. (430,205) .. controls (430,202.24) and (430.67,200) .. (431.5,200) ;
%Straight Lines [id:da7960845128695091] 
\draw    (431.5,210) -- (423,220) ;
%Straight Lines [id:da13556620653953377] 
\draw    (347.5,210) -- (356,220) ;
%Shape: Circle [id:dp8861298615253967] 
\draw   (420.5,222.5) .. controls (420.5,221.12) and (421.62,220) .. (423,220) .. controls (424.38,220) and (425.5,221.12) .. (425.5,222.5) .. controls (425.5,223.88) and (424.38,225) .. (423,225) .. controls (421.62,225) and (420.5,223.88) .. (420.5,222.5) -- cycle ;
%Shape: Circle [id:dp9861139338982658] 
\draw   (353.5,222.5) .. controls (353.5,221.12) and (354.62,220) .. (356,220) .. controls (357.38,220) and (358.5,221.12) .. (358.5,222.5) .. controls (358.5,223.88) and (357.38,225) .. (356,225) .. controls (354.62,225) and (353.5,223.88) .. (353.5,222.5) -- cycle ;
%Shape: Can [id:dp7780337096650745] 
\draw   (521.5,210) -- (437.5,210) .. controls (436.67,210) and (436,207.76) .. (436,205) .. controls (436,202.24) and (436.67,200) .. (437.5,200) -- (521.5,200) .. controls (522.33,200) and (523,202.24) .. (523,205) .. controls (523,207.76) and (522.33,210) .. (521.5,210) .. controls (520.67,210) and (520,207.76) .. (520,205) .. controls (520,202.24) and (520.67,200) .. (521.5,200) ;
%Straight Lines [id:da025017883190689538] 
\draw    (521.5,210) -- (513,220) ;
%Straight Lines [id:da559552825267245] 
\draw    (437.5,210) -- (446,220) ;
%Shape: Circle [id:dp12346024380914367] 
\draw   (510.5,222.5) .. controls (510.5,221.12) and (511.62,220) .. (513,220) .. controls (514.38,220) and (515.5,221.12) .. (515.5,222.5) .. controls (515.5,223.88) and (514.38,225) .. (513,225) .. controls (511.62,225) and (510.5,223.88) .. (510.5,222.5) -- cycle ;
%Shape: Circle [id:dp8412529565282469] 
\draw   (443.5,222.5) .. controls (443.5,221.12) and (444.62,220) .. (446,220) .. controls (447.38,220) and (448.5,221.12) .. (448.5,222.5) .. controls (448.5,223.88) and (447.38,225) .. (446,225) .. controls (444.62,225) and (443.5,223.88) .. (443.5,222.5) -- cycle ;
%Shape: Can [id:dp35332280968162233] 
\draw   (610.5,210) -- (526.5,210) .. controls (525.67,210) and (525,207.76) .. (525,205) .. controls (525,202.24) and (525.67,200) .. (526.5,200) -- (610.5,200) .. controls (611.33,200) and (612,202.24) .. (612,205) .. controls (612,207.76) and (611.33,210) .. (610.5,210) .. controls (609.67,210) and (609,207.76) .. (609,205) .. controls (609,202.24) and (609.67,200) .. (610.5,200) ;
%Straight Lines [id:da8021050199375439] 
\draw    (610.5,210) -- (602,220) ;
%Straight Lines [id:da4189486486827747] 
\draw    (526.5,210) -- (535,220) ;
%Shape: Circle [id:dp6630415989416025] 
\draw   (599.5,222.5) .. controls (599.5,221.12) and (600.62,220) .. (602,220) .. controls (603.38,220) and (604.5,221.12) .. (604.5,222.5) .. controls (604.5,223.88) and (603.38,225) .. (602,225) .. controls (600.62,225) and (599.5,223.88) .. (599.5,222.5) -- cycle ;
%Shape: Circle [id:dp6709383024132363] 
\draw   (532.5,222.5) .. controls (532.5,221.12) and (533.62,220) .. (535,220) .. controls (536.38,220) and (537.5,221.12) .. (537.5,222.5) .. controls (537.5,223.88) and (536.38,225) .. (535,225) .. controls (533.62,225) and (532.5,223.88) .. (532.5,222.5) -- cycle ;
%Shape: Can [id:dp6450356940977882] 
\draw   (700.5,210) -- (616.5,210) .. controls (615.67,210) and (615,207.76) .. (615,205) .. controls (615,202.24) and (615.67,200) .. (616.5,200) -- (700.5,200) .. controls (701.33,200) and (702,202.24) .. (702,205) .. controls (702,207.76) and (701.33,210) .. (700.5,210) .. controls (699.67,210) and (699,207.76) .. (699,205) .. controls (699,202.24) and (699.67,200) .. (700.5,200) ;
%Straight Lines [id:da11777344561823733] 
\draw    (616.5,210) -- (625,220) ;
%Shape: Circle [id:dp7591021625916086] 
\draw   (622.5,222.5) .. controls (622.5,221.12) and (623.62,220) .. (625,220) .. controls (626.38,220) and (627.5,221.12) .. (627.5,222.5) .. controls (627.5,223.88) and (626.38,225) .. (625,225) .. controls (623.62,225) and (622.5,223.88) .. (622.5,222.5) -- cycle ;
%Straight Lines [id:da3503274151435356] 
\draw    (410,160) -- (503.85,26.64) ;
\draw [shift={(505,25)}, rotate = 485.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8714232452926465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290,35) .. controls (290,32.24) and (292.24,30) .. (295,30) .. controls (297.76,30) and (300,32.24) .. (300,35) .. controls (300,37.76) and (297.76,40) .. (295,40) .. controls (292.24,40) and (290,37.76) .. (290,35) -- cycle ;
%Shape: Ellipse [id:dp036839556529207895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,55) .. controls (300,52.24) and (302.24,50) .. (305,50) .. controls (307.76,50) and (310,52.24) .. (310,55) .. controls (310,57.76) and (307.76,60) .. (305,60) .. controls (302.24,60) and (300,57.76) .. (300,55) -- cycle ;
%Shape: Ellipse [id:dp3311002996092669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,75) .. controls (310,72.24) and (312.24,70) .. (315,70) .. controls (317.76,70) and (320,72.24) .. (320,75) .. controls (320,77.76) and (317.76,80) .. (315,80) .. controls (312.24,80) and (310,77.76) .. (310,75) -- cycle ;
%Shape: Ellipse [id:dp22576370245680866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,225) .. controls (390,222.24) and (392.24,220) .. (395,220) .. controls (397.76,220) and (400,222.24) .. (400,225) .. controls (400,227.76) and (397.76,230) .. (395,230) .. controls (392.24,230) and (390,227.76) .. (390,225) -- cycle ;
%Shape: Ellipse [id:dp7263890167061426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,245) .. controls (400,242.24) and (402.24,240) .. (405,240) .. controls (407.76,240) and (410,242.24) .. (410,245) .. controls (410,247.76) and (407.76,250) .. (405,250) .. controls (402.24,250) and (400,247.76) .. (400,245) -- cycle ;
%Shape: Ellipse [id:dp22047679678849819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,265) .. controls (410,262.24) and (412.24,260) .. (415,260) .. controls (417.76,260) and (420,262.24) .. (420,265) .. controls (420,267.76) and (417.76,270) .. (415,270) .. controls (412.24,270) and (410,267.76) .. (410,265) -- cycle ;
%Shape: Arc [id:dp16861133952008478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.22 ] (454.54,96.81) .. controls (464.19,107.8) and (455.34,141.52) .. (433.37,175.23) .. controls (433.02,175.77) and (432.67,176.3) .. (432.32,176.84) -- (410,160) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (454.54,96.81) .. controls (464.19,107.8) and (455.34,141.52) .. (433.37,175.23) .. controls (433.02,175.77) and (432.67,176.3) .. (432.32,176.84) ;
%Curve Lines [id:da8096318192617238] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (410,120) .. controls (311.49,121.99) and (339.04,186.19) .. (430.93,176.98) ;
\draw [shift={(432.32,176.84)}, rotate = 533.86] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8833935463727103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,155) .. controls (110,152.24) and (112.24,150) .. (115,150) .. controls (117.76,150) and (120,152.24) .. (120,155) .. controls (120,157.76) and (117.76,160) .. (115,160) .. controls (112.24,160) and (110,157.76) .. (110,155) -- cycle ;
%Shape: Ellipse [id:dp6434204366265064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,155) .. controls (90,152.24) and (92.24,150) .. (95,150) .. controls (97.76,150) and (100,152.24) .. (100,155) .. controls (100,157.76) and (97.76,160) .. (95,160) .. controls (92.24,160) and (90,157.76) .. (90,155) -- cycle ;
%Shape: Ellipse [id:dp8826894944774892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,155) .. controls (70,152.24) and (72.24,150) .. (75,150) .. controls (77.76,150) and (80,152.24) .. (80,155) .. controls (80,157.76) and (77.76,160) .. (75,160) .. controls (72.24,160) and (70,157.76) .. (70,155) -- cycle ;
%Shape: Ellipse [id:dp5591168824951247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (720,150) .. controls (720,147.24) and (722.24,145) .. (725,145) .. controls (727.76,145) and (730,147.24) .. (730,150) .. controls (730,152.76) and (727.76,155) .. (725,155) .. controls (722.24,155) and (720,152.76) .. (720,150) -- cycle ;
%Shape: Ellipse [id:dp5640791788563129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700,150) .. controls (700,147.24) and (702.24,145) .. (705,145) .. controls (707.76,145) and (710,147.24) .. (710,150) .. controls (710,152.76) and (707.76,155) .. (705,155) .. controls (702.24,155) and (700,152.76) .. (700,150) -- cycle ;
%Shape: Ellipse [id:dp8537269559617506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,150) .. controls (680,147.24) and (682.24,145) .. (685,145) .. controls (687.76,145) and (690,147.24) .. (690,150) .. controls (690,152.76) and (687.76,155) .. (685,155) .. controls (682.24,155) and (680,152.76) .. (680,150) -- cycle ;
%Straight Lines [id:da7372475867457564] 
\draw    (192,85) -- (283,85) ;
\draw [shift={(285,85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5341308536775868] 
\draw    (95.89,101.79) -- (114.11,138.21) ;
\draw [shift={(115,140)}, rotate = 243.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(95,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (355,137.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\varphi }$};
% Text Node
\draw (406.8,164.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-301.76]  {$\textcolor[rgb]{0.29,0.56,0.89}{\frac{\pi }{2} \!-\!\theta }$};
% Text Node
\draw (236,67.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (80,112.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372
%Shape: Can [id:dp5334206831544248] 
\draw   (115.5,95) -- (31.5,95) .. controls (30.67,95) and (30,92.76) .. (30,90) .. controls (30,87.24) and (30.67,85) .. (31.5,85) -- (115.5,85) .. controls (116.33,85) and (117,87.24) .. (117,90) .. controls (117,92.76) and (116.33,95) .. (115.5,95) .. controls (114.67,95) and (114,92.76) .. (114,90) .. controls (114,87.24) and (114.67,85) .. (115.5,85) ;
%Straight Lines [id:da8184389914132257] 
\draw    (115.5,95) -- (107,105) ;
%Shape: Circle [id:dp3465909965769429] 
\draw   (104.5,107.5) .. controls (104.5,106.12) and (105.62,105) .. (107,105) .. controls (108.38,105) and (109.5,106.12) .. (109.5,107.5) .. controls (109.5,108.88) and (108.38,110) .. (107,110) .. controls (105.62,110) and (104.5,108.88) .. (104.5,107.5) -- cycle ;
%Shape: Can [id:dp9335477812212951] 
\draw   (205.5,95) -- (121.5,95) .. controls (120.67,95) and (120,92.76) .. (120,90) .. controls (120,87.24) and (120.67,85) .. (121.5,85) -- (205.5,85) .. controls (206.33,85) and (207,87.24) .. (207,90) .. controls (207,92.76) and (206.33,95) .. (205.5,95) .. controls (204.67,95) and (204,92.76) .. (204,90) .. controls (204,87.24) and (204.67,85) .. (205.5,85) ;
%Straight Lines [id:da3829157764267406] 
\draw    (205.5,95) -- (197,105) ;
%Straight Lines [id:da09474260580364002] 
\draw    (121.5,95) -- (130,105) ;
%Shape: Circle [id:dp010959681373977626] 
\draw   (194.5,107.5) .. controls (194.5,106.12) and (195.62,105) .. (197,105) .. controls (198.38,105) and (199.5,106.12) .. (199.5,107.5) .. controls (199.5,108.88) and (198.38,110) .. (197,110) .. controls (195.62,110) and (194.5,108.88) .. (194.5,107.5) -- cycle ;
%Shape: Circle [id:dp05664301852704545] 
\draw   (127.5,107.5) .. controls (127.5,106.12) and (128.62,105) .. (130,105) .. controls (131.38,105) and (132.5,106.12) .. (132.5,107.5) .. controls (132.5,108.88) and (131.38,110) .. (130,110) .. controls (128.62,110) and (127.5,108.88) .. (127.5,107.5) -- cycle ;
%Shape: Can [id:dp30148917341759907] 
\draw   (296.5,95) -- (212.5,95) .. controls (211.67,95) and (211,92.76) .. (211,90) .. controls (211,87.24) and (211.67,85) .. (212.5,85) -- (296.5,85) .. controls (297.33,85) and (298,87.24) .. (298,90) .. controls (298,92.76) and (297.33,95) .. (296.5,95) .. controls (295.67,95) and (295,92.76) .. (295,90) .. controls (295,87.24) and (295.67,85) .. (296.5,85) ;
%Straight Lines [id:da4757031252106225] 
\draw    (296.5,95) -- (288,105) ;
%Straight Lines [id:da9302313154520561] 
\draw    (212.5,95) -- (221,105) ;
%Shape: Circle [id:dp7272129272148944] 
\draw   (285.5,107.5) .. controls (285.5,106.12) and (286.62,105) .. (288,105) .. controls (289.38,105) and (290.5,106.12) .. (290.5,107.5) .. controls (290.5,108.88) and (289.38,110) .. (288,110) .. controls (286.62,110) and (285.5,108.88) .. (285.5,107.5) -- cycle ;
%Shape: Circle [id:dp6912551992558067] 
\draw   (218.5,107.5) .. controls (218.5,106.12) and (219.62,105) .. (221,105) .. controls (222.38,105) and (223.5,106.12) .. (223.5,107.5) .. controls (223.5,108.88) and (222.38,110) .. (221,110) .. controls (219.62,110) and (218.5,108.88) .. (218.5,107.5) -- cycle ;
%Shape: Can [id:dp2466341769514202] 
\draw   (386.5,95) -- (302.5,95) .. controls (301.67,95) and (301,92.76) .. (301,90) .. controls (301,87.24) and (301.67,85) .. (302.5,85) -- (386.5,85) .. controls (387.33,85) and (388,87.24) .. (388,90) .. controls (388,92.76) and (387.33,95) .. (386.5,95) .. controls (385.67,95) and (385,92.76) .. (385,90) .. controls (385,87.24) and (385.67,85) .. (386.5,85) ;
%Straight Lines [id:da5496566678822663] 
\draw    (386.5,95) -- (378,105) ;
%Straight Lines [id:da7939110364109139] 
\draw    (302.5,95) -- (311,105) ;
%Shape: Circle [id:dp11667756472385138] 
\draw   (375.5,107.5) .. controls (375.5,106.12) and (376.62,105) .. (378,105) .. controls (379.38,105) and (380.5,106.12) .. (380.5,107.5) .. controls (380.5,108.88) and (379.38,110) .. (378,110) .. controls (376.62,110) and (375.5,108.88) .. (375.5,107.5) -- cycle ;
%Shape: Circle [id:dp3646910841332138] 
\draw   (308.5,107.5) .. controls (308.5,106.12) and (309.62,105) .. (311,105) .. controls (312.38,105) and (313.5,106.12) .. (313.5,107.5) .. controls (313.5,108.88) and (312.38,110) .. (311,110) .. controls (309.62,110) and (308.5,108.88) .. (308.5,107.5) -- cycle ;
%Shape: Can [id:dp28385255980471813] 
\draw   (475.5,95) -- (391.5,95) .. controls (390.67,95) and (390,92.76) .. (390,90) .. controls (390,87.24) and (390.67,85) .. (391.5,85) -- (475.5,85) .. controls (476.33,85) and (477,87.24) .. (477,90) .. controls (477,92.76) and (476.33,95) .. (475.5,95) .. controls (474.67,95) and (474,92.76) .. (474,90) .. controls (474,87.24) and (474.67,85) .. (475.5,85) ;
%Straight Lines [id:da7965731975563539] 
\draw    (475.5,95) -- (467,105) ;
%Straight Lines [id:da3847089862588253] 
\draw    (391.5,95) -- (400,105) ;
%Shape: Circle [id:dp9843104269455207] 
\draw   (464.5,107.5) .. controls (464.5,106.12) and (465.62,105) .. (467,105) .. controls (468.38,105) and (469.5,106.12) .. (469.5,107.5) .. controls (469.5,108.88) and (468.38,110) .. (467,110) .. controls (465.62,110) and (464.5,108.88) .. (464.5,107.5) -- cycle ;
%Shape: Circle [id:dp2576638275959351] 
\draw   (397.5,107.5) .. controls (397.5,106.12) and (398.62,105) .. (400,105) .. controls (401.38,105) and (402.5,106.12) .. (402.5,107.5) .. controls (402.5,108.88) and (401.38,110) .. (400,110) .. controls (398.62,110) and (397.5,108.88) .. (397.5,107.5) -- cycle ;
%Shape: Can [id:dp46259603480832534] 
\draw   (565.5,95) -- (481.5,95) .. controls (480.67,95) and (480,92.76) .. (480,90) .. controls (480,87.24) and (480.67,85) .. (481.5,85) -- (565.5,85) .. controls (566.33,85) and (567,87.24) .. (567,90) .. controls (567,92.76) and (566.33,95) .. (565.5,95) .. controls (564.67,95) and (564,92.76) .. (564,90) .. controls (564,87.24) and (564.67,85) .. (565.5,85) ;
%Straight Lines [id:da07441963469274304] 
\draw    (481.5,95) -- (490,105) ;
%Shape: Circle [id:dp8499868796081109] 
\draw   (487.5,107.5) .. controls (487.5,106.12) and (488.62,105) .. (490,105) .. controls (491.38,105) and (492.5,106.12) .. (492.5,107.5) .. controls (492.5,108.88) and (491.38,110) .. (490,110) .. controls (488.62,110) and (487.5,108.88) .. (487.5,107.5) -- cycle ;
%Shape: Can [id:dp39666577387482294] 
\draw   (135.5,130) -- (51.5,130) .. controls (50.67,130) and (50,127.76) .. (50,125) .. controls (50,122.24) and (50.67,120) .. (51.5,120) -- (135.5,120) .. controls (136.33,120) and (137,122.24) .. (137,125) .. controls (137,127.76) and (136.33,130) .. (135.5,130) .. controls (134.67,130) and (134,127.76) .. (134,125) .. controls (134,122.24) and (134.67,120) .. (135.5,120) ;
%Straight Lines [id:da9404404521114078] 
\draw    (135.5,130) -- (127,140) ;
%Shape: Circle [id:dp5097961621389346] 
\draw   (124.5,142.5) .. controls (124.5,141.12) and (125.62,140) .. (127,140) .. controls (128.38,140) and (129.5,141.12) .. (129.5,142.5) .. controls (129.5,143.88) and (128.38,145) .. (127,145) .. controls (125.62,145) and (124.5,143.88) .. (124.5,142.5) -- cycle ;
%Shape: Can [id:dp536838336587979] 
\draw   (225.5,130) -- (141.5,130) .. controls (140.67,130) and (140,127.76) .. (140,125) .. controls (140,122.24) and (140.67,120) .. (141.5,120) -- (225.5,120) .. controls (226.33,120) and (227,122.24) .. (227,125) .. controls (227,127.76) and (226.33,130) .. (225.5,130) .. controls (224.67,130) and (224,127.76) .. (224,125) .. controls (224,122.24) and (224.67,120) .. (225.5,120) ;
%Straight Lines [id:da6417500356811503] 
\draw    (225.5,130) -- (217,140) ;
%Straight Lines [id:da6291526016861291] 
\draw    (141.5,130) -- (150,140) ;
%Shape: Circle [id:dp9747351393191406] 
\draw   (214.5,142.5) .. controls (214.5,141.12) and (215.62,140) .. (217,140) .. controls (218.38,140) and (219.5,141.12) .. (219.5,142.5) .. controls (219.5,143.88) and (218.38,145) .. (217,145) .. controls (215.62,145) and (214.5,143.88) .. (214.5,142.5) -- cycle ;
%Shape: Circle [id:dp026813670187878502] 
\draw   (147.5,142.5) .. controls (147.5,141.12) and (148.62,140) .. (150,140) .. controls (151.38,140) and (152.5,141.12) .. (152.5,142.5) .. controls (152.5,143.88) and (151.38,145) .. (150,145) .. controls (148.62,145) and (147.5,143.88) .. (147.5,142.5) -- cycle ;
%Shape: Can [id:dp8514141896414242] 
\draw   (316.5,130) -- (232.5,130) .. controls (231.67,130) and (231,127.76) .. (231,125) .. controls (231,122.24) and (231.67,120) .. (232.5,120) -- (316.5,120) .. controls (317.33,120) and (318,122.24) .. (318,125) .. controls (318,127.76) and (317.33,130) .. (316.5,130) .. controls (315.67,130) and (315,127.76) .. (315,125) .. controls (315,122.24) and (315.67,120) .. (316.5,120) ;
%Straight Lines [id:da2764069596044767] 
\draw    (316.5,130) -- (308,140) ;
%Straight Lines [id:da9986641856901868] 
\draw    (232.5,130) -- (241,140) ;
%Shape: Circle [id:dp8102905107762259] 
\draw   (305.5,142.5) .. controls (305.5,141.12) and (306.62,140) .. (308,140) .. controls (309.38,140) and (310.5,141.12) .. (310.5,142.5) .. controls (310.5,143.88) and (309.38,145) .. (308,145) .. controls (306.62,145) and (305.5,143.88) .. (305.5,142.5) -- cycle ;
%Shape: Circle [id:dp6217919215171088] 
\draw   (238.5,142.5) .. controls (238.5,141.12) and (239.62,140) .. (241,140) .. controls (242.38,140) and (243.5,141.12) .. (243.5,142.5) .. controls (243.5,143.88) and (242.38,145) .. (241,145) .. controls (239.62,145) and (238.5,143.88) .. (238.5,142.5) -- cycle ;
%Shape: Can [id:dp8557363857212099] 
\draw   (406.5,130) -- (322.5,130) .. controls (321.67,130) and (321,127.76) .. (321,125) .. controls (321,122.24) and (321.67,120) .. (322.5,120) -- (406.5,120) .. controls (407.33,120) and (408,122.24) .. (408,125) .. controls (408,127.76) and (407.33,130) .. (406.5,130) .. controls (405.67,130) and (405,127.76) .. (405,125) .. controls (405,122.24) and (405.67,120) .. (406.5,120) ;
%Straight Lines [id:da0006380715959664052] 
\draw    (406.5,130) -- (398,140) ;
%Straight Lines [id:da8817266498242646] 
\draw    (322.5,130) -- (331,140) ;
%Shape: Circle [id:dp06360482510547483] 
\draw   (395.5,142.5) .. controls (395.5,141.12) and (396.62,140) .. (398,140) .. controls (399.38,140) and (400.5,141.12) .. (400.5,142.5) .. controls (400.5,143.88) and (399.38,145) .. (398,145) .. controls (396.62,145) and (395.5,143.88) .. (395.5,142.5) -- cycle ;
%Shape: Circle [id:dp19894692447069606] 
\draw   (328.5,142.5) .. controls (328.5,141.12) and (329.62,140) .. (331,140) .. controls (332.38,140) and (333.5,141.12) .. (333.5,142.5) .. controls (333.5,143.88) and (332.38,145) .. (331,145) .. controls (329.62,145) and (328.5,143.88) .. (328.5,142.5) -- cycle ;
%Shape: Can [id:dp9203046042228205] 
\draw   (495.5,130) -- (411.5,130) .. controls (410.67,130) and (410,127.76) .. (410,125) .. controls (410,122.24) and (410.67,120) .. (411.5,120) -- (495.5,120) .. controls (496.33,120) and (497,122.24) .. (497,125) .. controls (497,127.76) and (496.33,130) .. (495.5,130) .. controls (494.67,130) and (494,127.76) .. (494,125) .. controls (494,122.24) and (494.67,120) .. (495.5,120) ;
%Straight Lines [id:da2117408012955322] 
\draw    (495.5,130) -- (487,140) ;
%Straight Lines [id:da6342750191434317] 
\draw    (411.5,130) -- (420,140) ;
%Shape: Circle [id:dp2927321040102302] 
\draw   (484.5,142.5) .. controls (484.5,141.12) and (485.62,140) .. (487,140) .. controls (488.38,140) and (489.5,141.12) .. (489.5,142.5) .. controls (489.5,143.88) and (488.38,145) .. (487,145) .. controls (485.62,145) and (484.5,143.88) .. (484.5,142.5) -- cycle ;
%Shape: Circle [id:dp4274303343913888] 
\draw   (417.5,142.5) .. controls (417.5,141.12) and (418.62,140) .. (420,140) .. controls (421.38,140) and (422.5,141.12) .. (422.5,142.5) .. controls (422.5,143.88) and (421.38,145) .. (420,145) .. controls (418.62,145) and (417.5,143.88) .. (417.5,142.5) -- cycle ;
%Shape: Can [id:dp8820943563706785] 
\draw   (585.5,130) -- (501.5,130) .. controls (500.67,130) and (500,127.76) .. (500,125) .. controls (500,122.24) and (500.67,120) .. (501.5,120) -- (585.5,120) .. controls (586.33,120) and (587,122.24) .. (587,125) .. controls (587,127.76) and (586.33,130) .. (585.5,130) .. controls (584.67,130) and (584,127.76) .. (584,125) .. controls (584,122.24) and (584.67,120) .. (585.5,120) ;
%Straight Lines [id:da3269891585390876] 
\draw    (501.5,130) -- (510,140) ;
%Shape: Circle [id:dp517969753121317] 
\draw   (507.5,142.5) .. controls (507.5,141.12) and (508.62,140) .. (510,140) .. controls (511.38,140) and (512.5,141.12) .. (512.5,142.5) .. controls (512.5,143.88) and (511.38,145) .. (510,145) .. controls (508.62,145) and (507.5,143.88) .. (507.5,142.5) -- cycle ;
%Shape: Ellipse [id:dp6841950058719122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,25) .. controls (215,22.24) and (217.24,20) .. (220,20) .. controls (222.76,20) and (225,22.24) .. (225,25) .. controls (225,27.76) and (222.76,30) .. (220,30) .. controls (217.24,30) and (215,27.76) .. (215,25) -- cycle ;
%Shape: Ellipse [id:dp06313414386298977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,45) .. controls (225,42.24) and (227.24,40) .. (230,40) .. controls (232.76,40) and (235,42.24) .. (235,45) .. controls (235,47.76) and (232.76,50) .. (230,50) .. controls (227.24,50) and (225,47.76) .. (225,45) -- cycle ;
%Shape: Ellipse [id:dp08348890129343967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,65) .. controls (235,62.24) and (237.24,60) .. (240,60) .. controls (242.76,60) and (245,62.24) .. (245,65) .. controls (245,67.76) and (242.76,70) .. (240,70) .. controls (237.24,70) and (235,67.76) .. (235,65) -- cycle ;
%Straight Lines [id:da29190422396338933] 
\draw    (117,75) -- (208,75) ;
\draw [shift={(210,75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(115,75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da254962587284671] 
\draw    (20.89,91.79) -- (39.11,128.21) ;
\draw [shift={(40,130)}, rotate = 243.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(20,90)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4574593625915906] 
\draw   (465,165) .. controls (465,159.48) and (469.48,155) .. (475,155) -- (525,155) .. controls (530.52,155) and (535,159.48) .. (535,165) -- (535,195) .. controls (535,200.52) and (530.52,205) .. (525,205) -- (475,205) .. controls (469.48,205) and (465,200.52) .. (465,195) -- cycle ;
%Straight Lines [id:da7581091292804254] 
\draw    (510,145) -- (510,155) ;
%Straight Lines [id:da13242537850149838] 
\draw    (486.67,145) -- (486.67,155) ;
%Rounded Rect [id:dp7084643746914148] 
\draw   (375,165) .. controls (375,159.48) and (379.48,155) .. (385,155) -- (435,155) .. controls (440.52,155) and (445,159.48) .. (445,165) -- (445,195) .. controls (445,200.52) and (440.52,205) .. (435,205) -- (385,205) .. controls (379.48,205) and (375,200.52) .. (375,195) -- cycle ;
%Straight Lines [id:da09147614527756143] 
\draw    (420,145) -- (420,155) ;
%Straight Lines [id:da07260759949196416] 
\draw    (396.67,145) -- (396.67,155) ;
%Rounded Rect [id:dp16498169567199938] 
\draw   (285,165) .. controls (285,159.48) and (289.48,155) .. (295,155) -- (345,155) .. controls (350.52,155) and (355,159.48) .. (355,165) -- (355,195) .. controls (355,200.52) and (350.52,205) .. (345,205) -- (295,205) .. controls (289.48,205) and (285,200.52) .. (285,195) -- cycle ;
%Straight Lines [id:da49704806679831015] 
\draw    (330,145) -- (330,155) ;
%Straight Lines [id:da8631492303498245] 
\draw    (306.67,145) -- (306.67,155) ;
%Rounded Rect [id:dp055080963648754366] 
\draw   (195,165) .. controls (195,159.48) and (199.48,155) .. (205,155) -- (255,155) .. controls (260.52,155) and (265,159.48) .. (265,165) -- (265,195) .. controls (265,200.52) and (260.52,205) .. (255,205) -- (205,205) .. controls (199.48,205) and (195,200.52) .. (195,195) -- cycle ;
%Straight Lines [id:da44945548897894727] 
\draw    (240,145) -- (240,155) ;
%Straight Lines [id:da9525815913404427] 
\draw    (216.67,145) -- (216.67,155) ;
%Rounded Rect [id:dp5312912877653362] 
\draw   (105,165) .. controls (105,159.48) and (109.48,155) .. (115,155) -- (165,155) .. controls (170.52,155) and (175,159.48) .. (175,165) -- (175,195) .. controls (175,200.52) and (170.52,205) .. (165,205) -- (115,205) .. controls (109.48,205) and (105,200.52) .. (105,195) -- cycle ;
%Straight Lines [id:da8981320151181469] 
\draw    (150,145) -- (150,155) ;
%Straight Lines [id:da19470600606513289] 
\draw    (126.67,145) -- (126.67,155) ;
%Rounded Rect [id:dp756433554641506] 
\draw   (465,225) .. controls (465,219.48) and (469.48,215) .. (475,215) -- (525,215) .. controls (530.52,215) and (535,219.48) .. (535,225) -- (535,255) .. controls (535,260.52) and (530.52,265) .. (525,265) -- (475,265) .. controls (469.48,265) and (465,260.52) .. (465,255) -- cycle ;
%Straight Lines [id:da23539126851368808] 
\draw    (510,205) -- (510,215) ;
%Straight Lines [id:da7835401545477481] 
\draw    (486.67,205) -- (486.67,215) ;
%Rounded Rect [id:dp5476416912402506] 
\draw   (375,225) .. controls (375,219.48) and (379.48,215) .. (385,215) -- (435,215) .. controls (440.52,215) and (445,219.48) .. (445,225) -- (445,255) .. controls (445,260.52) and (440.52,265) .. (435,265) -- (385,265) .. controls (379.48,265) and (375,260.52) .. (375,255) -- cycle ;
%Straight Lines [id:da13096122682809241] 
\draw    (420,205) -- (420,215) ;
%Straight Lines [id:da25487553167341437] 
\draw    (396.67,205) -- (396.67,215) ;
%Rounded Rect [id:dp9084335007755746] 
\draw   (285,225) .. controls (285,219.48) and (289.48,215) .. (295,215) -- (345,215) .. controls (350.52,215) and (355,219.48) .. (355,225) -- (355,255) .. controls (355,260.52) and (350.52,265) .. (345,265) -- (295,265) .. controls (289.48,265) and (285,260.52) .. (285,255) -- cycle ;
%Straight Lines [id:da9577961398807173] 
\draw    (330,205) -- (330,215) ;
%Straight Lines [id:da5402761213240295] 
\draw    (306.67,205) -- (306.67,215) ;
%Rounded Rect [id:dp7671997226328064] 
\draw   (195,225) .. controls (195,219.48) and (199.48,215) .. (205,215) -- (255,215) .. controls (260.52,215) and (265,219.48) .. (265,225) -- (265,255) .. controls (265,260.52) and (260.52,265) .. (255,265) -- (205,265) .. controls (199.48,265) and (195,260.52) .. (195,255) -- cycle ;
%Straight Lines [id:da8556479910096351] 
\draw    (240,205) -- (240,215) ;
%Straight Lines [id:da033554326734758444] 
\draw    (216.67,205) -- (216.67,215) ;
%Rounded Rect [id:dp09673533373182397] 
\draw   (105,225) .. controls (105,219.48) and (109.48,215) .. (115,215) -- (165,215) .. controls (170.52,215) and (175,219.48) .. (175,225) -- (175,255) .. controls (175,260.52) and (170.52,265) .. (165,265) -- (115,265) .. controls (109.48,265) and (105,260.52) .. (105,255) -- cycle ;
%Straight Lines [id:da4382901640626735] 
\draw    (150,205) -- (150,215) ;
%Straight Lines [id:da19745604437073538] 
\draw    (126.67,205) -- (126.67,215) ;
%Shape: Cube [id:dp12064154394232407] 
\draw   (580,326.32) -- (523.68,270) -- (45,270) -- (45,308.68) -- (101.32,365) -- (580,365) -- cycle ; \draw   (45,270) -- (101.32,326.32) -- (580,326.32) ; \draw   (101.32,326.32) -- (101.32,365) ;
%Down Arrow [id:dp09697767141065827] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (125,292) -- (132.5,292) -- (132.5,265) -- (147.5,265) -- (147.5,292) -- (155,292) -- (140,310) -- cycle ;
%Down Arrow [id:dp07376948305703279] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215,292) -- (222.5,292) -- (222.5,265) -- (237.5,265) -- (237.5,292) -- (245,292) -- (230,310) -- cycle ;
%Down Arrow [id:dp03027559094732002] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305,292) -- (312.5,292) -- (312.5,265) -- (327.5,265) -- (327.5,292) -- (335,292) -- (320,310) -- cycle ;
%Down Arrow [id:dp7688760599633977] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (395,292) -- (402.5,292) -- (402.5,265) -- (417.5,265) -- (417.5,292) -- (425,292) -- (410,310) -- cycle ;
%Down Arrow [id:dp9529572714612555] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (485,292) -- (492.5,292) -- (492.5,265) -- (507.5,265) -- (507.5,292) -- (515,292) -- (500,310) -- cycle ;
% Text Node
\draw (119,42.4) node [anchor=north west][inner sep=0.75pt]    {$a\! \leq \! \lambda /2$};
% Text Node
\draw (7,107.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (476,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {RF};
% Text Node
\draw (386,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {RF};
% Text Node
\draw (296,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {RF};
% Text Node
\draw (206,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {RF};
% Text Node
\draw (116,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {RF};
% Text Node
\draw (260,336) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linear Tx/Rx Processing};
% Text Node
\draw (113,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {1-bit};
% Text Node
\draw (203,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {1-bit};
% Text Node
\draw (293,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {1-bit};
% Text Node
\draw (383,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {1-bit};
% Text Node
\draw (471,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {1-bit};
\end{tikzpicture}
